Are charm and high-$p_{\perp}$ jets the keys to understanding diffraction in DIS ?

Following an introduction which explains some basic ideas about diffraction, the semiclassical approach to diffraction in deep inelastic scattering (DIS) is outlined. Some phenomenological tests of this picture, concerning the $p_{\perp}$ and mass spectra of open charm and jet production are given.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto
